Shapes of gravity: Tensor non-Gaussianity and massive spin-2 fields

If the graviton is the only high spin particle present during inflation, then the form of the observable tensor three-point function is fixed by de Sitter symmetry at leading order in slow-roll, regardless of the theory, to be a linear combination of two possible shapes. This is because there are only a fixed number of possible on-shell cubic structures through which the graviton can self-interact. If additional massive spin-2 degrees of freedom are present, more cubic interaction structures are possible, including those containing interactions between the new fields and the graviton, and self-interactions of the new fields. We study, in a model-independent way, how these interactions can lead to new shapes for the tensor bispectrum. In general, these shapes cannot be computed analytically, but for the case where the only new field is a partially massless spin-2 field we give simple expressions. It is possible for the contribution from additional spin-2 fields to be larger than the intrinsic Einstein gravity bispectrum and provides a mechanism for enhancing the size of the graviton bispectrum relative to the graviton power spectrum.

==> Figures/Graviton1PM2Correlator.tex <==
\begin{tikzpicture}
\draw[gray, line width=1.1pt] (-3,0) -- (3,0);
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.6,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixL) {};
\node at (-1.6,-1) [cross,minimum size=.2cm](mixLx) {};
\node at (.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixC) {};
\node at (.7,-1) [cross,minimum size=.2cm](mixCx) {};
%\node at (1.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixR) {};
%\node at (1.7,-1) [cross,minimum size=.2cm](mixRx) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(mixL) edge[bend right,pmfield,line width=1.2 pt] node {} (vertex)
    (vertex) edge[bend right=15,pmfield,line width=1.2 pt] node  {} (mixC)
    (vertex) edge[bend right=40,graviton,line width=1.2 pt] node  {} (dotR)
	(dotL) edge[graviton,line width=1.2 pt,bend right=10] node {} (mixL)
    (dotC) edge[graviton,line width=1.2 pt] node {} (mixC);
\end{tikzpicture}

==> Figures/Graviton2And3PointCoefficients.tex <==
\begin{tikzpicture}
\node at (0,.5) {$\langle T^{2}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\coordinate (C) at (0,-1.5);
\draw[graviton, line width=1.2 pt] (dotL) .. controls (-1,-2.22) and (1,-2.22) .. (dotR);
%\path[]
%	(dotL) edge[bend right=40,graviton, line width=1.2 pt] node  {} (C)
%	(C) edge[bend right=40,graviton, line width=1.2 pt] node  {} (dotR);
	
	
	
	
\begin{scope}[xshift=8cm]
\node at (0,.5) {$\langle T^{3}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\path[]
	(dotL) edge[bend right=40,graviton, line width=1.2 pt] node  {} (vertex)
	(dotC) edge[bend left=14,graviton, line width=1.2 pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2 pt] node  {} (vertex);
\end{scope}
\end{tikzpicture}


==> Figures/Graviton2And3PointFunctions.tex <==
\begin{tikzpicture}
\node at (0,0) {$\langle \gamma^{2}\rangle$=};
\draw[graviton, line width=1.2 pt] (.6,0)--(2.6,0);
%\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
%\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
%\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
%\coordinate (C) at (0,-1.5);
%\draw[graviton, line width=1.2 pt] (dotL) .. controls (-1,-2.22) and (1,-2.22) .. (dotR);
%\path[]
%	(dotL) edge[bend right=40,graviton, line width=1.2 pt] node  {} (C)
%	(C) edge[bend right=40,graviton, line width=1.2 pt] node  {} (dotR);
	
	
	\begin{scope}[xshift=4cm]
	
	
	\node at (0,0) {$\langle \gamma^{3}\rangle$=};
	
	
	\node at (1.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};

\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};

\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};

\path[]
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (vertexL);
	
	\end{scope}
	
	
	
	\begin{scope}[xshift=8cm]
	
	
	\node at (0,0) {$\langle \gamma^{4}\rangle$=};
	
	
	\node at (1.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	\node at (3.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};

\coordinate (dotUpL) at ([shift=({120:1.5})]vertexL) {};

\coordinate (dotDownL) at ([shift=({240:1.5})]vertexL) {};

\coordinate (dotUpR) at ([shift=({60:1.5})]vertexR) {};

\coordinate (dotDownR) at ([shift=({-60:1.5})]vertexR) {};


\path[]
	(dotUpL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotDownL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotUpR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(dotDownR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexR) edge[graviton,line width=1.2 pt] node  {} (vertexL);
	
	\node at (5,0) {+};
	
	\node at (6.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexRR) {};
	
	\coordinate (dot1RR) at ([shift=({45:1.5})]vertexRR) {};

	\coordinate (dot2RR) at ([shift=({135:1.5})]vertexRR) {};

	\coordinate (dot3RR) at ([shift=({225:1.5})]vertexRR) {};

	\coordinate (dot4RR) at ([shift=({315:1.5})]vertexRR) {};
	
	
	\path[]
	(dot1RR) edge[graviton,line width=1.2 pt] node  {} (vertexRR)
	(dot2RR) edge[graviton,line width=1.2 pt] node  {} (vertexRR)
	(dot3RR) edge[graviton,line width=1.2 pt] node  {} (vertexRR)
	(dot4RR) edge[graviton,line width=1.2 pt] node  {} (vertexRR);
	
	\end{scope}
	
	
\end{tikzpicture}


==> Figures/Graviton2PM1Correlator.tex <==
\begin{tikzpicture}
\draw[gray, line width=1.1pt] (-3,0) -- (3,0);
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.6,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixL) {};
\node at (-1.6,-1) [cross,minimum size=.2cm](mixLx) {};
%\node at (.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixC) {};
%\node at (.7,-1) [cross,minimum size=.2cm](mixCx) {};
%\node at (1.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixR) {};
%\node at (1.7,-1) [cross,minimum size=.2cm](mixRx) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(mixL) edge[bend right,pmfield,line width=1.2 pt] node {} (vertex)
    (vertex) edge[bend right=15,graviton,line width=1.2 pt] node  {} (dotC)
    (vertex) edge[bend right=40,graviton,line width=1.2 pt] node  {} (dotR)
	(dotL) edge[graviton,line width=1.2 pt,bend right=10] node {} (mixL);
\end{tikzpicture}

==> Figures/Graviton2PointFunctionWithMixing.tex <==
\begin{tikzpicture}
\node at (-.25,0) {$\langle \gamma^{2}\rangle$=};
\draw[graviton, line width=1.2 pt] (.6,0)--(3.6,0);

	
	
	\begin{scope}[xshift=4cm]
	
	
	\node at (0,0) {$+$};
	
	

	
	\coordinate (dotLeftL) at (.5,0) {};

	\coordinate (dotRightL) at (4.25,0) {};

	
	\node at (1.6,0) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixL) {};
	\node at (1.6,0) [cross,line width=1pt,minimum size=.2cm](mixLcross) {};
	
	\node at (3.25,0) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixR) {};
	\node at (3.25,0) [cross,line width=1pt,minimum size=.2cm](mixRcross) {};

\path[]
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (mixL)
	(mixL) edge[pmfield,line width=1.2 pt] node  {} (mixR)
	(mixR) edge[graviton,line width=1.2 pt] node  {} (dotRightL);
	
	
		\node at (5,0) {$+\ldots$};
	
	\end{scope}
	
	
	
	
\end{tikzpicture}


==> Figures/Graviton3Correlator.tex <==
\begin{tikzpicture}
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
%\node at (-1.6,-1) [mix,line width=.7pt,minimum size=.3cm](mixL) {};
%\node at (-1.6,-1) [cross,minimum size=.2cm](mixLx) {};
%\node at (1.7,-1) [mix,line width=.7pt,minimum size=.3cm](mixR) {};
%\node at (1.7,-1) [cross,minimum size=.2cm](mixRx) {};
%\node at (.7,-1) [mix,line width=.7pt,minimum size=.3cm](mixC) {};
%\node at (.7,-1) [cross,minimum size=.2cm](mixCx) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\path[]
	(dotL) edge[bend right=40,graviton, line width=1.2 pt] node  {} (vertex)
	(dotC) edge[bend left=14,graviton, line width=1.2 pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2 pt] node  {} (vertex);
\end{tikzpicture}


==> Figures/Graviton3PointFunctionsFromPMFields.tex <==
\begin{tikzpicture}
	
	
	\node[font=\Large] at (0,0) {$\langle \gamma^{3}\rangle\supset$};
		
		
		
	\begin{scope}[xshift=2cm]
	
		
	\node at (0,0) [vertex,line width=.1pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};

	\path[]
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (dotLeftHalfL)
	(dotLeftHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (vertexL);
	
	\node at (dotLeftHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\end{scope}
	
	
	\begin{scope}[xshift=5cm]
	
	\node[font=\Large] at (-1.5,0) {+};
	
		
	\node at (0,0) [vertex,line width=.1pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};

	\path[]
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (dotLeftHalfL)
	(dotLeftHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (dotRightHalfL)
	(dotRightHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	
	\node at (dotLeftHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\node at (dotRightHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\end{scope}
	
	
	
	\begin{scope}[xshift=8cm]
	
	\node[font=\Large] at (-1.5,0) {+};
	
		
	\node at (0,0) [vertex,line width=.1pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};

	\path[]
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (dotLeftHalfL)
	(dotLeftHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (dotRightHalfL)
	(dotRightHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (dotTopHalfL)
	(dotTopHalfL) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	
	\node at (dotLeftHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\node at (dotRightHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\node at (dotTopHalfL) [mix,line width=.8pt,minimum size=.2cm](mix) {};
	
	\end{scope}
	
	
	
\end{tikzpicture}


==> Figures/Graviton3PtCoefficientFromPMMixing.tex <==
\begin{tikzpicture}

	
\begin{scope}[xshift=0cm]
\node at (0,.5) {$\langle T^{3}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};


	\node at (-1.6,-1.3) [circle,draw=black,inner sep=.1cm,line width= .2mm](mix) {};
	\node at (-1.6,-1.3) [cross,line width=1pt,minimum size=.2cm](mixcross) {};
\path[]
	(dotL) edge[bend right=15,graviton, line width=1.2 pt] node  {} (mix)
	(mix) edge[bend right=32,pmfield, line width=1.2 pt] node  {} (vertex)
	(dotC) edge[bend left=14,graviton, line width=1.2 pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2 pt] node  {} (vertex);
\end{scope}
\end{tikzpicture}


==> Figures/Graviton3PtCoefficientFromPMMixingLabeled.tex <==
\begin{tikzpicture}

	
\begin{scope}[xshift=0cm]
\node at (0,1) {\Large $\langle T^{3}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node[label=$k_{1}$] at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node[label=$k_{2}$] at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\node[label=$k_{3}$] at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};


	\node at (-1.6,-1.3) [circle,draw=black,inner sep=.1cm,line width= .2mm](mix) {};
	\node at (-1.6,-1.3) [cross,line width=1pt,minimum size=.2cm](mixcross) {};
\path[]
	(dotL) edge[bend right=15,graviton, line width=1.2 pt] node  {} (mix)
	(mix) edge[bend right=32,pmfield, line width=1.2 pt] node  {} (vertex)
	(dotC) edge[bend left=14,graviton, line width=1.2 pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2 pt] node  {} (vertex);
\end{scope}
\end{tikzpicture}


==> Figures/Graviton4PointFunctionsFromPMFields.tex <==
\begin{tikzpicture}
	
	
	
		
	\begin{scope}[xshift=0cm]
	
	
	\node[font=\Large] at (0,0) {$\langle \gamma^{4}\rangle\supset$};
	
	
	\node at (1.5,0) [vertex,line width=.1pt,minimum size=.5cm](vertexL) {};
	\node at (3.5,0) [vertex,line width=.1pt,minimum size=.5cm](vertexR) {};

\coordinate (dotUpL) at ([shift=({120:1.5})]vertexL) {};

\coordinate (dotDownL) at ([shift=({240:1.5})]vertexL) {};

\coordinate (dotUpR) at ([shift=({60:1.5})]vertexR) {};

\coordinate (dotDownR) at ([shift=({-60:1.5})]vertexR) {};


\path[]
	(dotUpL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotDownL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotUpR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(dotDownR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexR) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	
	\end{scope}
	
	
\end{tikzpicture}


==> Figures/Graviton4PtCoefficients.tex <==
\begin{tikzpicture}
	
	
\begin{scope}[xshift=0cm]
\node[font=\Large] at (0,.5) {$\langle T^{4}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (-1.1,-1.9) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
\node at (1.1,-1.9) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};
\node at (-2,0) [smalldot,minimum size=.05cm](dotLL) {};
\node at (-1.2,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (2,0) [smalldot,minimum size=.05cm](dotRR) {};
\node at (1.2,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(dotLL) edge[bend right=27,graviton, line width=1.2pt] node  {} (vertexL)
	(dotL) edge[bend right=10,graviton, line width=1.2pt] node  {} (vertexL)
	(dotRR) edge[bend left=21,graviton, line width=1.2pt] node  {} (vertexR)
	(dotR) edge[bend left=10,graviton, line width=1.2pt] node  {} (vertexR)
	(vertexL) edge[bend right=10,graviton, line width=1.2pt] node  {} (vertexR);
\end{scope}



	
\begin{scope}[xshift=8cm]
\node[font=\Large] at (0,.5) {$\langle T^{4}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (-1.1,-1.9) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
\node at (1.1,-1.9) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};
\node at (-2,0) [smalldot,minimum size=.05cm](dotLL) {};
\node at (-1.2,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (2,0) [smalldot,minimum size=.05cm](dotRR) {};
\node at (1.2,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(dotLL) edge[bend right=27,graviton, line width=1.2pt] node  {} (vertexL)
	(dotL) edge[bend right=10,graviton, line width=1.2pt] node  {} (vertexL)
	(dotRR) edge[bend left=21,graviton, line width=1.2pt] node  {} (vertexR)
	(dotR) edge[bend left=10,graviton, line width=1.2pt] node  {} (vertexR)
	(vertexL) edge[bend right=10,pmfield, line width=1.2pt] node  {} (vertexR);
\end{scope}






	
\begin{scope}[xshift=16cm]
\node[font=\Large] at (0,.5) {$\langle T^{4}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-1.9) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-2,0) [smalldot,minimum size=.05cm](dotLL) {};
\node at (-1,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (2,0) [smalldot,minimum size=.05cm](dotRR) {};
\node at (1,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(dotLL) edge[bend right=27,graviton, line width=1.2pt] node  {} (vertex)
	(dotL) edge[bend right=10,graviton, line width=1.2pt] node  {} (vertex)
	(dotRR) edge[bend left=21,graviton, line width=1.2pt] node  {} (vertex)
	(dotR) edge[bend left=10,graviton, line width=1.2pt] node  {} (vertex);
\end{scope}



\end{tikzpicture}


==> Figures/Graviton4PtFunction.tex <==
\begin{tikzpicture}
	
	
	\begin{scope}[yshift=0cm,xshift=0cm]
	
	
	\node[font=\Large] at (0,0) {$\langle \gamma^{4}\rangle\supset$};
	
	
	
	
	\node at (1.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	\node at (3.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};

\coordinate (dotUpL) at ([shift=({120:1.5})]vertexL) {};

\coordinate (dotDownL) at ([shift=({240:1.5})]vertexL) {};

\coordinate (dotUpR) at ([shift=({60:1.5})]vertexR) {};

\coordinate (dotDownR) at ([shift=({-60:1.5})]vertexR) {};


\path[]
	(dotUpL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotDownL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotUpR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(dotDownR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexR) edge[graviton,line width=1.2 pt] node  {} (vertexL);
	
	
	\begin{scope}[yshift=0cm,xshift=5cm]
	
	
	\node[font=\Large] at (0,0) {$+$};
	
	
	
	
	\node at (1.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	\node at (3.5,0) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};

\coordinate (dotUpL) at ([shift=({120:1.5})]vertexL) {};

\coordinate (dotDownL) at ([shift=({240:1.5})]vertexL) {};

\coordinate (dotUpR) at ([shift=({60:1.5})]vertexR) {};

\coordinate (dotDownR) at ([shift=({-60:1.5})]vertexR) {};


\path[]
	(dotUpL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotDownL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotUpR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(dotDownR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexR) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	
	\end{scope}
	
	\end{scope}
	
	
	
	
	\begin{scope}[yshift=0cm,xshift=10cm]
	
	
	\node[font=\Large] at (0,0) {$+$};
	
	
	\node at (2,0) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};

	\coordinate (dotTR) at ([shift=({45:1.5})]vertex) {};
	\coordinate (dotTL) at ([shift=({135:1.5})]vertex) {};
	\coordinate (dotBL) at ([shift=({225:1.5})]vertex) {};
	\coordinate (dotBR) at ([shift=({315:1.5})]vertex) {};


\path[]
	(dotTR) edge[graviton,line width=1.2 pt] node  {} (vertex)
	(dotTL) edge[graviton,line width=1.2 pt] node  {} (vertex)
	(dotBL) edge[graviton,line width=1.2 pt] node  {} (vertex)
	(dotBR) edge[graviton,line width=1.2 pt] node  {} (vertex);
	
	\end{scope}
	
	
	
\end{tikzpicture}


==> Figures/GravitonPM3PointCoefficients.tex <==
\begin{tikzpicture}
	
	
\begin{scope}[xshift=0cm]
\node[font=\Large] at (0,.5) {$\langle \Sigma T^{2}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\path[]
	(dotL) edge[bend right=40,pmfield, line width=1.2pt] node  {} (vertex)
	(dotC) edge[bend left=14,graviton, line width=1.2pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2pt] node  {} (vertex);
\end{scope}



\begin{scope}[xshift=8cm]
\node[font=\Large] at (0,.5) {$\langle T \Sigma^{2}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\path[]
	(dotL) edge[bend right=40,pmfield, line width=1.2pt] node  {} (vertex)
	(dotC) edge[bend left=14,pmfield, line width=1.2pt] node  {} (vertex)
	(dotR) edge[bend left=43,graviton, line width=1.2pt] node  {} (vertex);
\end{scope}



\begin{scope}[xshift=16cm]
\node[font=\Large] at (0,.5) {$\langle \Sigma^{3}\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\path[]
	(dotL) edge[bend right=40,pmfield, line width=1.2pt] node  {} (vertex)
	(dotC) edge[bend left=14,pmfield, line width=1.2pt] node  {} (vertex)
	(dotR) edge[bend left=43,pmfield, line width=1.2pt] node  {} (vertex);
\end{scope}
\end{tikzpicture}


==> Figures/GravitonPMMixing.tex <==
\begin{tikzpicture}
	
	
\begin{scope}[xshift=0cm]
\node at (0,.5) {$\langle T\Sigma\rangle$};
\draw[gray, line width=1.1pt] (-3,0) -- (3,0) node [right,black] {$\tau=\ts$};
\node at (0,-1.5) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixcircle) {};
\node at (0,-1.5) [cross,line width=1pt,minimum size=.2cm](mix) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(dotL) edge[bend right=42,pmfield, line width=1.2 pt] node  {} (mixcircle)
	(dotR) edge[bend left=42,graviton, line width=1.2 pt] node  {} (mixcircle);
\end{scope}


\end{tikzpicture}


==> Figures/GravitonnPointFunctionsFromPMFields.tex <==
\begin{tikzpicture}
	
	
	\node[font=\Large] at (0,0) {$\langle \gamma^{3}\rangle\supset$};
		
		
		
	\begin{scope}[xshift=2cm]
	
		
	\node at (0,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};
	

	\node at (dotLeftHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixL) {};
	\node at (dotLeftHalfL) [cross,line width=1pt,minimum size=.2cm](mixLcross) {};

	\path[]
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (mixL)
	(mixL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (vertexL);
	

	
	\end{scope}
	
	
	\begin{scope}[xshift=5.5cm]
	
	\node[font=\Large] at (-1.7,0) {+};
	
		
	\node at (0,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};
	

	\node at (dotLeftHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixL) {};
	\node at (dotLeftHalfL) [cross,line width=1pt,minimum size=.2cm](mixLcross) {};
	

	\node at (dotRightHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixR) {};
	\node at (dotRightHalfL) [cross,line width=1pt,minimum size=.2cm](mixRcross) {};

	\path[]
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (mixL)
	(mixL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (mixR)
	(mixR) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	
	
	
	\end{scope}
	
	
	
	\begin{scope}[xshift=9cm]
	
	\node[font=\Large] at (-1.7,0) {+};
	
		
	\node at (0,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	
	\coordinate (dotLeftL) at ([shift=({210:1.5})]vertexL) {};
	\coordinate (dotLeftHalfL) at ([shift=({210:.9})]vertexL) {};

	\coordinate (dotRightL) at ([shift=({-30:1.5})]vertexL) {};
	\coordinate (dotRightHalfL) at ([shift=({-30:.9})]vertexL) {};
	


	\coordinate (dotTopL) at ([shift=({90:1.5})]vertexL) {};
	\coordinate (dotTopHalfL) at ([shift=({90:.9})]vertexL) {};
	
	

	\node at (dotLeftHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixL) {};
	\node at (dotLeftHalfL) [cross,line width=1pt,minimum size=.2cm](mixLcross) {};
	

	\node at (dotRightHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixR) {};
	\node at (dotRightHalfL) [cross,line width=1pt,minimum size=.2cm](mixRcross) {};
	

	\node at (dotTopHalfL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixT) {};
	\node at (dotTopHalfL) [cross,line width=1pt,minimum size=.2cm](mixTcross) {};

	\path[]
	(dotLeftL) edge[graviton,line width=1.2 pt] node  {} (mixL)
	(mixL) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotRightL) edge[graviton,line width=1.2 pt] node  {} (mixR)
	(mixR) edge[pmfield,line width=1.2 pt] node  {} (vertexL)
	(dotTopL) edge[graviton,line width=1.2 pt] node  {} (mixT)
	(mixT) edge[pmfield,line width=1.2 pt] node  {} (vertexL);
	

	
	\end{scope}
	
	
	
	
\end{tikzpicture}


==> Figures/OneLoopgamma2Correction.tex <==
\begin{tikzpicture}
	
	
	\node[font=\Large] at (0,0) {$\langle \gamma^{2}\rangle\supset$};
		
		
		
	\begin{scope}[xshift=2.5cm]
	
		
	\node at (0,0) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	\node at (2,0) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};
	
	\coordinate (dotL) at ([shift=({180:1.5})]vertexL) {};
	\coordinate (dotR) at ([shift=({0:1.5})]vertexR) {};
	


	\path[]
	(dotL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexL) edge[pmfield,line width=1.2 pt,bend left=68] node  {} (vertexR)
	(vertexR) edge[pmfield,line width=1.2 pt,bend left=68] node  {} (vertexL);
	

	
	\end{scope}
	
	
\end{tikzpicture}


==> Figures/OneLoopgamma2CorrectionPlusMixing.tex <==
\begin{tikzpicture}

\begin{scope}[xshift=0cm]


\node[font=\Large] at (-1.5,0) {$\langle \gamma^{2}\rangle=$};
	

	\coordinate (dotL) at (0,0) {};

	\coordinate (dotR) at (4,0) {};

	

\path[]
	(dotL) edge[graviton,line width=1.2 pt] node  {} (dotR);
	
	

	
	\end{scope}

	


	\begin{scope}[xshift=6cm]
	
	\node[font=\Large] at (-1,0) {$+$};

	
	
	
	\coordinate (dotL) at (0,0) {};
	\coordinate (dotR) at (4,0) {};

	
	\node at ([shift=({0:1.2})]dotL) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixL) {};
	\node at ([shift=({0:1.2})]dotL) [cross,line width=1pt,minimum size=.2cm](mixLcross) {};
	
	
	
	\node at ([shift=({180:1.2})]dotR) [circle,draw=black,inner sep=.1cm,line width= .2mm](mixR) {};
	\node at ([shift=({180:1.2})]dotR) [cross,line width=1pt,minimum size=.2cm](mixRcross) {};
	
	

\path[]
	(dotL) edge[graviton,line width=1.2 pt] node  {} (mixL)
	(mixL) edge[pmfield,line width=1.2 pt] node  {} (mixR)
	(mixR) edge[graviton,line width=1.2 pt] node  {} (dotR);
	
	

	
	\end{scope}
	
		
		
		
	\begin{scope}[xshift=12cm]
	
	
	\node[font=\Large] at (-1,0) {$+$};
	
	\coordinate (dotL) at (0,0) {};
	\coordinate (dotR) at (4,0) {};
	
		
	\node at ([shift=({0:1.2})]dotL) [vertex,line width=.8pt,minimum size=.5cm](vertexL) {};
	\node at ([shift=({180:1.2})]dotR) [vertex,line width=.8pt,minimum size=.5cm](vertexR) {};

	


	\path[]
	(dotL) edge[graviton,line width=1.2 pt] node  {} (vertexL)
	(dotR) edge[graviton,line width=1.2 pt] node  {} (vertexR)
	(vertexL) edge[pmfield,line width=1.2 pt,bend left=50] node  {} (vertexR)
	(vertexR) edge[pmfield,line width=1.2 pt,bend left=50] node  {} (vertexL);
	
	\node[font=\Large] at (5,0) {$+\ldots$};
	
	\end{scope}
	
	
	
\end{tikzpicture}


==> Figures/PM3Correlator.tex <==
\begin{tikzpicture}
\draw[gray, line width=1.1pt] (-3,0) -- (3,0);
\node at (0,-2.05) [vertex,line width=.8pt,minimum size=.5cm](vertex) {};
\node at (-1.6,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixL) {};
\node at (-1.6,-1) [cross,minimum size=.2cm](mixLx) {};
\node at (.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixC) {};
\node at (.7,-1) [cross,minimum size=.2cm](mixCx) {};
\node at (1.7,-1) [mix,line width=.8pt,line width=.7pt,minimum size=.3cm](mixR) {};
\node at (1.7,-1) [cross,minimum size=.2cm](mixRx) {};
\node at (-1.7,0) [smalldot,minimum size=.05cm](dotL) {};
\node at (.75,0) [smalldot,minimum size=.05cm](dotC) {};
\node at (1.7,0) [smalldot,minimum size=.05cm](dotR) {};
\path[]
	(mixL) edge[bend right,pmfield,line width=1.2 pt] node {} (vertex)
    (vertex) edge[bend right=15,pmfield,line width=1.2 pt] node  {} (mixC)
    (vertex) edge[bend right,pmfield,line width=1.2 pt] node  {} (mixR)
	(dotL) edge[graviton,line width=1.2 pt,bend right=10] node {} (mixL)
    (dotC) edge[graviton,line width=1.2 pt] node {} (mixC)
    (dotR) edge[graviton,line width=1.2 pt,bend left=10] node  {} (mixR);
\end{tikzpicture}

==> Figures/PolarizationTensorTriangle.tex <==
\begin{tikzpicture}[ decoration={markings,
mark=at position 0.5 with {\arrow[very thick,scale=2]{stealth}}}
]
\coordinate (L) at (-4,0);
\coordinate (R) at (4,0);
\coordinate (T) at (-1,3);


\Perp[0]{(L)}{(R)}{U1}[-.75cm];
\Perp[0]{(R)}{(T)}{U2}[-.75cm];
\Perp[0]{(T)}{(L)}{U3}[-.75cm];

\tkzMarkRightAngle[draw=black,size=.15](L,T,U3);
\tkzMarkRightAngle[draw=black,size=.15](U2,R,T);
\tkzMarkRightAngle[draw=black,size=.15](R,L,U1);





\path 	node[scale=1.3] at (-1.1,3.6) {$\bfu_3$}
		node[scale=1.3] at (4.5,.8) {$\bfu_2$}
		node[scale=1.3] at (-4,-1) {$\bfu_1$};



\path	(L)	edge[very thick,postaction={decorate}] node [midway,below,scale=1.3]{$\bfk_{1}$} node {} (R)
		(R)	edge[very thick,postaction={decorate}] node [midway,above right,scale=1.3]{$\bfk_{2}$} node {} (T)
		(T)	edge[very thick,postaction={decorate}] node [midway,above left,scale=1.3]{$\bfk_{3}$} node {} (L);
		
\path 	node[scale=1.3] at (2.9,.35) {$\theta_{12}$}
		node[scale=1.3] at (-.8,2.5) {$\theta_{23}$}
		node[scale=1.3] at (-3,.35) {$\theta_{13}$}
		node[circle,thick, draw=black,fill=white,scale=.6] at (1.7,3.2) {}
		node[circle, draw=black,fill=black,scale=.3] at (1.7,3.2) {}
		node[scale=1.3] at (1.7,2.8) {$\bfz$};
\end{tikzpicture}
